HoPP: Robust and Resilient Publish-Subscribe for an Information-Centric Internet of Things

This paper revisits NDN deployment in the IoT with a special focus on the interaction of sensors and actuators. Such scenarios require high responsiveness and limited control state at the constrained nodes. We argue that the NDN request-response pattern which prevents data push is vital for IoT networks. We contribute HoP-and-Pull (HoPP), a robust publish-subscribe scheme for typical IoT scenarios that targets IoT networks consisting of hundreds of resource constrained devices at intermittent connectivity. Our approach limits the FIB tables to a minimum and naturally supports mobility, temporary network partitioning, data aggregation and near real-time reactivity. We experimentally evaluate the protocol in a real-world deployment using the IoT-Lab testbed with varying numbers of constrained devices, each wirelessly interconnected via IEEE 802.15.4 LowPANs. Implementations are built on CCN-lite with RIOT and support experiments using various single- and multi-hop scenarios.

==> figs/arch.tex <==
\begin{tikzpicture}[font=\sffamily, >=latex]
    \selectcolormodel{natural}
    \tikzset{
        legend/.style = {draw=black!50,inner sep=1mm},
        box/.style = {fill=cyan!95!black!10, draw=cyan!50!black},
        boxround/.style = {box, rounded corners},
    }

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{pgfonlayer}{foreground}
        \node[box,minimum height=1.75cm,minimum width=2cm] (CCNLFWD) {FWD};
        %\node[box,anchor=west,xshift=+1mm,yshift=-7mm] (CSMGR) at (CCNLFWD.east) {CSMGR};
        \node[boxround,anchor=south west,xshift=1mm,yshift=0.75mm,font=\sffamily\tiny,inner xsep=5pt] (CS) at (CCNLFWD.south west) {CS};
        \node[boxround,anchor=west,xshift=0.3mm,font=\sffamily\tiny] (PIT) at (CS.east) {PIT};
        \node[boxround,anchor=west,font=\sffamily\tiny,xshift=0.3mm] (FIB) at (PIT.east) {FIB};

        \node[box, minimum height=5mm, yshift=-8mm, anchor=north,fit={(CCNLFWD.west)(CCNLFWD.east)},inner xsep=0pt,label=center:GNRC] (GNRC) at (CCNLFWD.south) {};
        \node[inner sep=0pt,anchor=south west] at([yshift=1pt]GNRC.north west) {\includegraphics[scale=0.025]{riot_logo}};
        \node[box,anchor=north west] (REQMGR) at ([xshift=6mm]CCNLFWD.north east) {REPL};
        \node[box,anchor=north west,minimum width=1.75cm,text width=1.5cm] (NADVD) at (CCNLFWD.170 -| REQMGR.west) {NAD};
        \node[box,anchor=north west,minimum width=1.75cm] (TOPOMGR) at ([yshift=-0.5mm]NADVD.south west) {TOPMGR};
        \node[boxround,anchor=east,xshift=-2mm,font=\sffamily\tiny,inner xsep=5pt] (NC) at (NADVD.east) {NC};
        \draw[<->] (REQMGR.west) -- (REQMGR.west -| CCNLFWD.east);
        \draw[<->,densely dashed] (NADVD.18) |- (REQMGR.east);
        \draw[<->] (NADVD.west) -- (NADVD.west -| CCNLFWD.east);
        \draw[<->] (TOPOMGR.173) -- (TOPOMGR.173 -| CCNLFWD.east);
        \draw[->,densely dash dot] (TOPOMGR.183) -- (TOPOMGR.183 -| FIB.east);
        \draw[<->] (CCNLFWD.south) -- node[font=\sffamily\tiny,right] {netapi} (GNRC.north);

        %\node[inner xsep=3pt, anchor=north east,font=\sffamily\scriptsize] (CCNLITE) at (L1) {CCN-lite};

        \node[inner sep=0pt,anchor=north] (ccn-lite) at ([yshift=-1mm]CCNLFWD.north) {\includegraphics[scale=0.05]{ccn-lite}};
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \node[box,inner sep=0pt,draw=blue!20!black!50,fill=blue!10,fit={([xshift=3mm,yshift=1mm]REQMGR.north east -| TOPOMGR.east)([xshift=-2mm,yshift=-0.75mm]REQMGR.south west)}] (DP) {};
        \node[box,inner sep=0pt,draw=red!20!black!50,fill=red!10,fit={([yshift=-1mm]TOPOMGR.south -| DP.west)([xshift=3mm,yshift=-0.5mm]NADVD.east |- DP.south east)}] (CP) {};
        \coordinate (L1) at ([yshift=+5mm]$(CCNLFWD.north east)!0.65!(CP.north west)$);
        \coordinate (L2) at (L1 |- GNRC.north);
        \draw[densely dotted,draw=black!75] (L1) -- (L2);
        \node[inner ysep=3pt, anchor=north,font=\sffamily\scriptsize] (hopp) at (CP.south) {HoPP};
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
        \node[rotate=-90,font=\sffamily\tiny,anchor=north,inner sep=2pt] at (DP.east) {\textcolor{black!75}{Data}};
        \node[rotate=-90,font=\sffamily\tiny,anchor=north,inner sep=2pt] at (CP.east) {\textcolor{black!75}{Control}};
    \end{pgfonlayer}
\end{tikzpicture}


==> figs/build_dodag.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
    \input{styles.tex}

    \pic (A) at (0,0) {tree_building=A};
    \pic[right=4.5cm of A-CP] (B) {tree_building=B};

    \path[->,dashdotted,font=\scriptsize\sffamily]
    (A-CP) edge[bend right] node[above, sloped] {PAM} (A-N1)
    (A-CP) edge[bend left] node[above, sloped] {PAM} (A-N2)
    (B-N1) edge[bend left] node[below, sloped] {PAM} (B-N3)
    (B-N1) edge[bend left] (B-N4)
    (B-N2) edge[bend right] (B-N4)
    (B-N2) edge[bend left] node[above, sloped] {PAM} (B-N5)
    ;

    \node[font=\scriptsize\sffamily] at ($(B-N1)!0.5!(B-N2)$) {PAM};

    \path[->]
    (A-N1) edge (A-CP)
    (A-N2) edge (A-CP)
    (B-N1) edge (B-CP)
    (B-N2) edge (B-CP)
    (B-N3) edge (B-N1)
    (B-N4) edge (B-N2)
    (B-N4) edge[dashed] (B-N1)
    (B-N5) edge (B-N2)
    ;

    %\path[->] ([shift={(A-CP)}]0:1.5) edge[double,out=45,in=135] ([shift={(B-CP)}]180:1.5);

    \matrix (fibt) [fib] at ($(A-CP)!0.5!(B-CP)$)
    {
        \node[fibth]{\textbf{Prefix}}; & \node[fibth]{\textbf{Face}}; \\
        /$\rho$/ & $f_i$ \\
    };
    \node[above of=fibt, font=\small\sffamily, node distance=2em]{FIB};
\end{tikzpicture}


==> figs/partitioning.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
    \input{styles.tex}

    \pic (A) at (0,0) {tree_building=A};
    \pic[right=4.5cm of A-CP] (B) {tree_building=B};
    \node[router,fill=none,thick,label={above right:ICP}] at (A-N2) {\phantom{1}};
    \node[router,fill=none,thick,label={above left:ICP}] at (A-N1) {\phantom{2}};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N4.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N5.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N4.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N5.south) {Publisher};

    \path[->,dashdotted, font=\footnotesize\sffamily]
    (A-N4) edge[bend left] node[above, sloped] {Publish} (A-N2)
    (A-N3) edge[bend left] node[above, sloped] {Publish} (A-N1)
    (A-N5) edge[bend right] node[above, sloped] {Publish} (A-N2)
    (B-N2) edge[bend right] node[above, sloped] {Publish} (B-CP)
    (B-N1) edge[bend left] node[above, sloped] {Publish} (B-CP)
    ;

    \draw[densely dashdotted] ([yshift=7.5pt]A-N1.north east) -- ([yshift=7.5pt]A-N2.north west);

    \path[->]
    (A-N3) edge (A-N1)
    (A-N1) edge[densely dashdotted,draw=black!50] (A-CP)
    (A-N2) edge[densely dashdotted,draw=black!50] (A-CP)
    (A-N4) edge (A-N2)
    (A-N5) edge (A-N2)
    (B-N1) edge (B-CP)
    (B-N2) edge (B-CP)
    (B-N3) edge (B-N1)
    (B-N4) edge (B-N2)
    (B-N5) edge (B-N2)
    ;
\end{tikzpicture}


==> figs/publish.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
    \input{styles.tex}

    \pic (A) at (0,0) {tree_building=A};
    \pic[right=4.5cm of A-CP] (B) {tree_building=B};
    \pic[right=4.5cm of B-CP] (C) {tree_building=C};

    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]C-N3.south) {Publisher};

    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N5.south) {\phantom{Subscriber}};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N5.south) {\phantom{Subscriber}};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]C-N5.south) {\phantom{Subscriber}};

    \node[router,fill=none,thick] at (A-N3) {\phantom{3}};
    \node[router,fill=none,thick] at (B-N1) {\phantom{1}};
    \node[contentproxy,fill=none,thick] at (C-CP) {\phantom{0}};

    \path[->]
    (A-N1) edge (A-CP)
    (A-N2) edge (A-CP)
    (A-N3) edge (A-N1)
    (A-N4) edge (A-N2)
    (A-N5) edge (A-N2)
    (B-N1) edge (B-CP)
    (B-N2) edge (B-CP)
    (B-N3) edge (B-N1)
    (B-N4) edge (B-N2)
    (B-N5) edge (B-N2)
    (C-N1) edge (C-CP)
    (C-N2) edge (C-CP)
    (C-N3) edge (C-N1)
    (C-N4) edge (C-N2)
    (C-N5) edge (C-N2)
    ;

    \path[->,dashdotted, font=\scriptsize\sffamily, sloped]
    (A-N3) edge[bend left] node[above] {NAM} (A-N1)
    (B-N1) edge[bend left] node[above] {NAM} (B-CP)
    (B-N1) edge[bend right] node[above] {Interest} (B-N3)
    (B-N3) edge[bend right] node[below] {Data} (B-N1)
    (C-CP) edge[bend right] node[above] {Interest} (C-N1)
    (C-N1) edge[bend right] (C-CP)
    ;
    \node[font=\scriptsize\sffamily] at ($(C-N1)!0.5!(C-N2)$) {Data};

\end{tikzpicture}


==> figs/publisher_mobility.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
    \input{styles.tex}

    \pic (A) at (0,0) {tree_building=A};
    \pic[right=4.5cm of A-CP] (B) {tree_building=B};
    \node[router,scale=1.25,fill=white,draw=none] at (B-N3) {};
    \node[router,fill=white,densely dotted,scale=1.05] (old) at (B-N3) {\phantom{3}};
    \node[router, below left of=B-N4] (new) {3};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]new.south) {Publisher};

    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N5.south) {\phantom{Publisher}};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N5.south) {\phantom{Publisher}};

    \path[->,dashdotted,font=\scriptsize\sffamily]
    (A-N3) edge[bend right,shorten >= 2pt]
        node[sloped,strike out,draw=black,-,solid]{}
        node[below, sloped] {Publish} (A-N1)
    (B-N4) edge[bend right] node[below, sloped] {Publish} (B-N2)
    (B-N2) edge[bend right] node[above, sloped] {Publish} (B-CP)
    (new) edge[bend right] node[below, sloped] {Publish} (B-N4)
    (old) edge[draw=gray,densely dotted] (new)
    ;

    \path[->]
    (A-N1) edge (A-CP)
    (A-N2) edge (A-CP)
    (A-N3) edge[densely dashdotted,draw=gray] (A-N1)
    (A-N4) edge (A-N2)
    (A-N5) edge (A-N2)
    (B-N1) edge (B-CP)
    (B-N2) edge (B-CP)
    (B-N4) edge (B-N2)
    (B-N3) edge[densely dashdotted,draw=gray] (B-N1)
    (B-N5) edge (B-N2)
    (new) edge (B-N4)
    ;
\end{tikzpicture}


==> figs/subscribe.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
    \input{styles.tex}

    \pic (A) at (0,0) {tree_building=A};
    \pic[right=4.5cm of A-CP] (B) {tree_building=B};
    \pic[right=4.5cm of B-CP] (C) {tree_building=C};

    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]A-N5.south) {Subscriber};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]B-N5.south) {Subscriber};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]C-N3.south) {Publisher};
    \node[font=\footnotesize\sffamily] at ([yshift=-5pt]C-N5.south) {Subscriber};

    \path[->]
    (A-N1) edge (A-CP)
    (A-N2) edge (A-CP)
    (A-N3) edge (A-N1)
    (A-N4) edge (A-N2)
    (A-N5) edge (A-N2)
    (B-N1) edge (B-CP)
    (B-N2) edge (B-CP)
    (B-N3) edge (B-N1)
    (B-N4) edge (B-N2)
    (B-N5) edge (B-N2)
    (C-N1) edge (C-CP)
    (C-N2) edge (C-CP)
    (C-N3) edge (C-N1)
    (C-N4) edge (C-N2)
    (C-N5) edge (C-N2)
    ;

    \path[->,dashdotted, font=\scriptsize\sffamily, sloped]
    (A-N5) edge[bend right] node[above] {Interest} (A-CP)
    (B-N3) edge[bend left] node[above] {Publish} (B-N1)
    (B-N1) edge[bend left] node[above] {Publish} (B-CP)
    (C-CP) edge[bend left] node[above] {Data} (C-N5)
    ;

\end{tikzpicture}

